Computing Lower Bounds on the Nonnegative Rank via Non-Convex Optimization Solvers

The nonnegative rank of a nonnegative matrix $X$ is the smallest number of nonnegative rank-one factors that sum to $X$. Since computing the nonnegative rank is NP-hard, it is common to circumvent this issue by computing lower and upper bounds. In this paper, we propose non-convex formulations and practical implementations for four important lower bounds for the nonnegative rank, namely the fooling set bound (FSB), the rectangle covering bound (RCB), the hyperplane separation bound (HSB), and the self-scaled bound (SSB). In particular, to the best of our knowledge, our algorithm for computing the SSB is the first available in the literature. We compute the SSB for several matrices for which its value had not previously been reported. In some cases, the SSB provides the best known upper bound, while the other three bounds do not. Moreover, on canonical benchmarks, we show that our non-convex approaches are often competitive with existing methods. The paper also provides a consolidated reference for the current state of several classical lower bounds on a large number of benchmark matrices.

==> Figures/convexHS.tex <==
% \begin{filecontents*}{hsb.txt}
% 0 50
% 1 4.25
% 2 3
% 3 2.75
% 4 2.25
% 5 2
% 6 2


% 0 18
% 1 28
% 2 38
% 3 42
% 4 46
% 5 50
% 6 50
% \end{filecontents*}

% \begin{tikzpicture}[scale = 0.75]
% % let both axes use the same layers
% \pgfplotsset{set layers}

% \begin{axis}[
%     xtick={0,1,2,3,4,5,6},
%     scale only axis,
%     xmin=0, xmax=6,
%     ymin=1.5, ymax=4.5,
%     axis y line*=right,
%     xlabel=$Iterations$,
%     ylabel style = {align=center},
%     ylabel={HSB \ref{pgfplots:hsb}},
% ]
%     \addplot gnuplot [raw gnuplot] {plot 'hsb.txt' index 0};
%     \label{pgfplots:hsb}
% \end{axis}

% \begin{axis}[
%     xtick={0,1,2,3,4,5,6},
%     grid style={dotted,gray},
%     ymajorgrids=true,
%     %nodes near coords,
%     scale only axis,
%     xmin=0, xmax=6,
%     ymin=0, ymax=60,
%     axis y line*=left,
%     axis x line=none,
%     ylabel style = {align=center},
%     ylabel={Rectangles \ref{pgfplots:rectangles}},
% ]
%     \addplot[red,mark=*] gnuplot [raw gnuplot] {plot 'hsb.txt' index 1};
%     \label{pgfplots:rectangles}
% \end{axis}

% \end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[
    width=11.5cm,
    height=6.2cm,
    xmin=0, xmax=27,
    ymin=0.5, ymax=6.5,
    xtick={0,5,10,15,20,25,27},
    ytick={1,2,3,4,5,6},
    xlabel={Iterations (number of rank-one matrices in $\mathcal{\tilde{R}}$)},
    ylabel={Value},
    ymajorgrids=true,
    xmajorgrids=false,
    grid style={dotted, gray},
    axis y line*=left,
    axis x line*=bottom,
    tick align=outside,
    legend style={
        draw=none,
        fill=none,
        font=\small,
        at={(0.97,0.97)},
        anchor=north east
    },
]

% Restricted master value
\addplot[
    thick,
    blue!70!black,
    mark=*,
    mark size=1.8pt,
] coordinates {
    (0,6.2500000)
    (1,5.9375000)
    (2,5.9375000)
    (3,5.6250000)
    (4,5.3125000)
    (5,5.0000000)
    (6,4.6875000)
    (7,4.6875000)
    (8,4.3750000)
    (9,4.3750000)
    (10,4.3750000)
    (11,4.0000000)
    (12,3.6250000)
    (13,3.3750000)
    (14,3.2500000)
    (15,3.0000000)
    (16,2.6250000)
    (17,2.5000000)
    (18,2.1250000)
    (19,2.1250000)
    (20,2.1250000)
    (21,2.0625000)
    (22,2.0625000)
    (23,2.0625000)
    (24,2.0625000)
    (25,2.0000000)
    (26,2.0000000)
    (27,2.0000000)
};
\addlegendentry{$\langle L,X/\|X\|_\infty\rangle$}

% Partial certificate
\addplot[
    thick,
    orange!85!black,
    dashed,
    mark=square*,
    mark size=1.6pt,
] coordinates {
    (0,1.0416667)
    (1,0.9895833)
    (2,0.9895833)
    (3,0.9375000)
    (4,0.8854167)
    (5,0.8333333)
    (6,0.7812500)
    (7,0.7812500)
    (8,1.0937500)
    (9,1.0937500)
    (10,1.0937500)
    (11,1.0000000)
    (12,1.2083333)
    (13,1.1250000)
    (14,1.0833333)
    (15,1.0000000)
    (16,0.8750000)
    (17,0.8333333)
    (18,0.7083333)
    (19,0.7083333)
    (20,1.0625000)
    (21,1.0312500)
    (22,1.0312500)
    (23,1.0312500)
    (24,0.6875000)
    (25,1.0000000)
    (26,1.0000000)
    (27,2.0000000)
};
\addlegendentry{$\langle L,X/\|X\|_\infty\rangle/ \bar{\alpha}$}

\end{axis}
\end{tikzpicture}

==> Figures/figureFS_LEDM.tex <==
% \begin{filecontents*}{fs.txt}
% 5 0.007
% 6 0.01
% 7 0.012
% 8 0.017
% 9 0.03
% 10 0.048
% 11 0.106
% 12 0.17
% 13 0.328
% 14 0.556
% 15 0.881
% 16 1.738
% 17 1.987
% 18 2.319
% 19 2.662
% 20 3.964
% 21 5.183
% 22 12.471
% 23 11.663
% 24 8.857
% 25 8.859
% 26 20.394
% 27 13.314
% 28 16.647
% 29 21.767
% 30 27.492
% 31 33.416
% 32 41.513
% 33 50.591
% 34 246.38
% 35 73.252
% 36 96.89
% 37 407.919
% 38 664.418
% 39 170.361
% 40 643.893
% 41 1274
% 42 1784
% 43 1881
% 44 2410
% 45 2632
% 46 4000



% 5 0.134
% 6 0.189
% 7 0.212
% 8 0.239
% 9 0.264
% 10 0.276
% 11 0.412
% 12 0.588
% 13 0.697
% 14 0.878
% 15 1.013
% 16 1.091
% 17 1.105
% 18 1.256
% 19 1.389
% 20 1.478
% 21 1.873
% 22 2.372
% 23 2.802
% 24 3.25
% 25 3.704
% 26 4.114
% 27 4.489
% 28 4.983
% 29 5.277
% 30 5.822
% 31 6.319
% 32 7.157
% 33 7.659
% 34 8.245
% 35 8.81
% 36 9.619
% 37 10.118
% 38 10.786
% 39 11.158
% 40 12.054
% 41 12.33
% 42 15.75
% 43 15.597
% 44 16.242
% 45 21.939
% 46 22.845
% 47 23.93
% 48 24.15
% 49 25.592
% 50 26.441
% 51 34.844
% 52 43.587
% 53 52.841
% 54 61.886
% 55 71.416
% 56 80.01
% 57 90.94
% 58 96.625
% 59 105.931
% 60 114.596
% 61 114.485
% 62 110.307
% 63 108.877
% 64 105.552
% 65 102.838
% 66 100.29
% 67 100.118
% 68 95.708
% 69 93.582
% 70 91.865
% 71 104.329
% 72 111.83
% 73 125.999
% 74 132.794
% 75 148.406
% 76 156.091
% 77 170.126
% 78 178.344
% 79 190.057
% 80 195.245
% 81 207.494
% 82 216.377
% 83 228.24
% 84 236.85
% 85 249.094
% 86 260.426
% 87 266.987
% 88 284.298
% 89 293.307
% 90 300.087
% 91 291.486
% 92 274.96
% 93 268.598
% 94 260.466
% 95 242.581
% 96 234.197
% 97 217.67
% 98 211.019
% 99 195.83
% 100 183.424
% 101 195.291
% 102 199.551
% 103 215.089
% 104 216.754
% 105 231.61
% 106 236.617
% 107 249.983
% 108 261.234
% 109 262.665
% 110 275.006
% 111 284.052
% 112 292.693
% 113 297.359
% 114 315.134
% 115 317.694
% 116 331.741
% 117 338.728
% 118 342.091
% 119 358.165
% 120 361.063
% 121 377.065
% 122 381.479
% 123 395.023
% 124 400.986
% 125 410.426
% 126 415.622
% 127 432.183
% 128 435.774
% 129 440.772
% 130 452.877
% 131 450.954
% 132 464.917
% 133 480.535
% 134 482.231
% 135 497.492
% 136 502.558
% 137 505.355
% 138 517.463
% 139 531.996
% 140 541.311
% 141 549.82
% 142 560.443
% 143 569.312
% 144 573.132
% 145 592.804
% 146 589.249
% 147 599.684
% 148 619.629
% 149 626.485
% 150 632.864
% 151 626.404
% 152 656.252
% 153 659.869
% 154 676.333
% 155 662.519
% 156 690.804
% 157 680.309
% 158 701.687
% 159 696.655
% 160 726.106
% 161 733.888
% 162 735.844
% 163 739.898
% 164 738.544
% 165 766.338
% 166 767.744
% 167 784.923
% 168 798.383
% 169 810.826
% 170 815.981
% 171 797.483
% 172 817.604
% 173 838.694
% 174 828.856
% 175 849.441
% 176 842.279
% 177 856.009
% 178 858.389
% 179 894.47
% 180 883.063
% 181 896.185
% 182 926.195
% 183 926.959
% 184 910.897
% 185 924.551
% 186 950.556
% 187 957.748
% 188 953.535
% 189 989.368
% 190 985.79
% 191 991.567
% 192 1002.588
% 193 1017.112
% 194 1009.026
% 195 1021.338
% 196 1022.348
% 197 1030.098
% 198 1070.731
% 199 1071.036
% 200 1069.302
% 201 1301.97
% 202 1547.577
% 203 1777.555
% 204 2050.764
% 205 2285.434
% 206 2569.404
% 207 2782.322
% 208 3003.612
% 209 3226.681
% 210 3474.625
% 211 3562.618
% 212 3532.088
% 213 3545.228
% 214 3597.646
% 215 3612.348
% 216 3504.13
% 217 3568.801
% 218 3513.497
% 219 3480.446
% 220 3586.579
% 221 3526.023
% 222 3536.731
% 223 3567.555
% 224 3603.796
% 225 3576.759
% 226 3613.169
% 227 3529.54
% 228 3605.99
% 229 3520.377
% 230 3631.513
% 231 3596.603
% 232 3532.095
% 233 3639.659
% 234 3611.64
% 235 3546.265
% 236 3543.331
% 237 3589.969
% 238 3522.158
% 239 3551.154
% 240 3585.286



% 5 4000
% 6 4000
% 7 4000
% 8 4000
% 9 4000
% 10 4000
% 11 4000
% 12 4000
% 13 4000
% 14 4000
% 15 4000
% 16 4000
% 17 4000
% 18 4000
% 19 4000
% 20 4000
% 21 4000
% 22 4000
% 23 4000
% 24 4000
% 25 4000
% 26 4000
% 27 4000
% 28 4000
% 29 4000
% 30 4000
% 31 4000
% 32 4000
% 33 4000
% 34 4000
% 35 4000
% 36 4000
% 37 4000
% 38 4000
% 39 4000
% 40 4000
% 41 4000
% 42 4000
% 43 4000
% 44 4000
% 45 4000
% 46 4000
% 47 4000
% 48 4000
% 49 4000
% 50 4000
% 51 4000
% 52 4000
% 53 4000
% 54 4000
% 55 4000
% 56 4000
% 57 4000
% 58 4000
% 59 4000
% 60 4000
% 61 4000
% 62 4000
% 63 4000
% 64 4000
% 65 4000
% 66 4000
% 67 4000
% 68 4000
% 69 4000
% 70 4000
% 71 4000
% 72 4000
% 73 4000
% 74 4000
% 75 4000
% 76 4000
% 77 4000
% 78 4000
% 79 4000
% 80 4000
% 81 4000
% 82 4000
% 83 4000
% 84 4000
% 85 4000
% 86 4000
% 87 4000
% 88 4000
% 89 4000
% 90 4000
% 91 4000
% 92 4000
% 93 4000
% 94 4000
% 95 4000
% 96 4000
% 97 4000
% 98 4000
% 99 4000
% 100 4000
% 101 4000
% 102 4000
% 103 4000
% 104 4000
% 105 4000
% 106 4000
% 107 4000
% 108 4000
% 109 4000
% 110 4000
% 111 4000
% 112 4000
% 113 4000
% 114 4000
% 115 4000
% 116 4000
% 117 4000
% 118 4000
% 119 4000
% 120 4000
% 121 4000
% 122 4000
% 123 4000
% 124 4000
% 125 4000
% 126 4000
% 127 4000
% 128 4000
% 129 4000
% 130 4000
% 131 4000
% 132 4000
% 133 4000
% 134 4000
% 135 4000
% 136 4000
% 137 4000
% 138 4000
% 139 4000
% 140 4000
% 141 4000
% 142 4000
% 143 4000
% 144 4000
% 145 4000
% 146 4000
% 147 4000
% 148 4000
% 149 4000
% 150 4000
% 151 4000
% 152 4000
% 153 4000
% 154 4000
% 155 4000
% 156 4000
% 157 4000
% 158 4000
% 159 4000
% 160 4000
% 161 4000
% 162 4000
% 163 4000
% 164 4000
% 165 4000
% 166 4000
% 167 4000
% 168 4000
% 169 4000
% 170 4000
% 171 4000
% 172 4000
% 173 4000
% 174 4000
% 175 4000
% 176 4000
% 177 4000
% 178 4000
% 179 4000
% 180 4000
% 181 4000
% 182 4000
% 183 4000
% 184 4000
% 185 4000
% 186 4000
% 187 4000
% 188 4000
% 189 4000
% 190 4000
% 191 4000
% 192 4000
% 193 4000
% 194 4000
% 195 4000
% 196 4000
% 197 4000
% 198 4000
% 199 4000
% 200 4000
% 201 4000
% 202 4000
% 203 4000
% 204 4000
% 205 4000
% 206 4000
% 207 4000
% 208 4000
% 209 4000
% 210 4000
% 211 4000
% 212 4000
% 213 4000
% 214 4000
% 215 4000
% 216 4000
% 217 4000
% 218 4000
% 219 4000
% 220 4000
% 221 4000
% 222 4000
% 223 4000
% 224 4000
% 225 4000
% 226 4000
% 227 4000
% 228 4000
% 229 4000
% 230 4000
% 231 4000
% 232 4000
% 233 4000
% 234 4000
% 235 4000
% 236 4000
% 237 4000
% 238 4000
% 239 4000
% 240 4000
% \end{filecontents*}

% \begin{tikzpicture}%[scale = 0.9]
% \begin{semilogyaxis}[
%     width=0.5\textwidth,
%     xlabel=Dimension ($n$), 
%     ylabel=Computation time (s), 
%     xmin=5, 
%     xmax=240, 
%     ymin=0.1, 
%     ymax=50000, 
%     grid=both,
%     major grid style={black!50}, 
%     legend cell align={left}, 
%     legend style={at={(0.98,0.02)},anchor=south east, nodes = {scale = 0.85}}
% ]


% \addplot gnuplot [raw gnuplot, mark=*, mark size=1pt] {plot 'fs.txt' index 0};
% %\addlegendentry{Enum.IP~\cite{fiorini2019}}
% \addlegendentry{Enum.IP~\NoHyper\cite{fiorini2019}\endNoHyper}


% \addplot gnuplot [raw gnuplot, mark=*, mark size=0.5pt] {plot 'fs.txt' index 1};
% %\addlegendentry{Our NonCvx model~\eqref{eq:fsb-nc}}
% \addlegendentry{Our NonCvx model~\NoHyper\eqref{eq:fsb-nc}\endNoHyper}

% \addplot gnuplot [raw gnuplot, mark=*, mark size=0.2pt] {plot 'fs.txt' index 2}; 
% \addlegendentry{Time Limit (1h)} 

% \end{semilogyaxis}
% \end{tikzpicture}





\begin{tikzpicture}
\begin{semilogyaxis}[
    width=0.70\textwidth,
    xlabel={Dimension ($n$)}, 
    ylabel={Computation time (s)}, 
    xmin=5, 
    xmax=240, 
    ymin=0.1, 
    ymax=50000, 
    grid=both,
    major grid style={black!50}, 
    legend cell align={left}, 
    legend style={
        at={(0.98,0.02)},
        anchor=south east,
        nodes={scale=0.85}
    }
]

\addplot[
    blue,
    mark=*,
    mark size=1pt
]
coordinates {
    (5,0.007)
    (6,0.01)
    (7,0.012)
    (8,0.017)
    (9,0.03)
    (10,0.048)
    (11,0.106)
    (12,0.17)
    (13,0.328)
    (14,0.556)
    (15,0.881)
    (16,1.738)
    (17,1.987)
    (18,2.319)
    (19,2.662)
    (20,3.964)
    (21,5.183)
    (22,12.471)
    (23,11.663)
    (24,8.857)
    (25,8.859)
    (26,20.394)
    (27,13.314)
    (28,16.647)
    (29,21.767)
    (30,27.492)
    (31,33.416)
    (32,41.513)
    (33,50.591)
    (34,246.38)
    (35,73.252)
    (36,96.89)
    (37,407.919)
    (38,664.418)
    (39,170.361)
    (40,643.893)
    (41,1274)
    (42,1784)
    (43,1881)
    (44,2410)
    (45,2632)
};
\addlegendentry{Enum.IP~\NoHyper\cite{fiorini2019}\endNoHyper}

\addplot[
    red,
    mark=*,
    mark size=0.5pt
]
coordinates {
    (5,0.134)
    (6,0.189)
    (7,0.212)
    (8,0.239)
    (9,0.264)
    (10,0.276)
    (11,0.412)
    (12,0.588)
    (13,0.697)
    (14,0.878)
    (15,1.013)
    (16,1.091)
    (17,1.105)
    (18,1.256)
    (19,1.389)
    (20,1.478)
    (21,1.873)
    (22,2.372)
    (23,2.802)
    (24,3.25)
    (25,3.704)
    (26,4.114)
    (27,4.489)
    (28,4.983)
    (29,5.277)
    (30,5.822)
    (31,6.319)
    (32,7.157)
    (33,7.659)
    (34,8.245)
    (35,8.81)
    (36,9.619)
    (37,10.118)
    (38,10.786)
    (39,11.158)
    (40,12.054)
    (41,12.33)
    (42,15.75)
    (43,15.597)
    (44,16.242)
    (45,21.939)
    (46,22.845)
    (47,23.93)
    (48,24.15)
    (49,25.592)
    (50,26.441)
    (51,34.844)
    (52,43.587)
    (53,52.841)
    (54,61.886)
    (55,71.416)
    (56,80.01)
    (57,90.94)
    (58,96.625)
    (59,105.931)
    (60,114.596)
    (61,114.485)
    (62,110.307)
    (63,108.877)
    (64,105.552)
    (65,102.838)
    (66,100.29)
    (67,100.118)
    (68,95.708)
    (69,93.582)
    (70,91.865)
    (71,104.329)
    (72,111.83)
    (73,125.999)
    (74,132.794)
    (75,148.406)
    (76,156.091)
    (77,170.126)
    (78,178.344)
    (79,190.057)
    (80,195.245)
    (81,207.494)
    (82,216.377)
    (83,228.24)
    (84,236.85)
    (85,249.094)
    (86,260.426)
    (87,266.987)
    (88,284.298)
    (89,293.307)
    (90,300.087)
    (91,291.486)
    (92,274.96)
    (93,268.598)
    (94,260.466)
    (95,242.581)
    (96,234.197)
    (97,217.67)
    (98,211.019)
    (99,195.83)
    (100,183.42)
    (101,195.291)
    (102,199.551)
    (103,215.089)
    (104,216.754)
    (105,231.61)
    (106,236.617)
    (107,249.983)
    (108,261.234)
    (109,262.665)
    (110,275.006)
    (111,284.052)
    (112,292.693)
    (113,297.359)
    (114,315.134)
    (115,317.694)
    (116,331.741)
    (117,338.728)
    (118,342.091)
    (119,358.165)
    (120,361.063)
    (121,377.065)
    (122,381.479)
    (123,395.023)
    (124,400.986)
    (125,410.426)
    (126,415.622)
    (127,432.183)
    (128,435.774)
    (129,440.772)
    (130,452.877)
    (131,450.954)
    (132,464.917)
    (133,480.535)
    (134,482.231)
    (135,497.492)
    (136,502.558)
    (137,505.355)
    (138,517.463)
    (139,531.996)
    (140,541.311)
    (141,549.82)
    (142,560.443)
    (143,569.312)
    (144,573.132)
    (145,592.804)
    (146,589.249)
    (147,599.684)
    (148,619.629)
    (149,626.485)
    (150,632.864)
    (151,626.404)
    (152,656.252)
    (153,659.869)
    (154,676.333)
    (155,662.519)
    (156,690.804)
    (157,680.309)
    (158,701.687)
    (159,696.655)
    (160,726.106)
    (161,733.888)
    (162,735.844)
    (163,739.898)
    (164,738.544)
    (165,766.338)
    (166,767.744)
    (167,784.923)
    (168,798.383)
    (169,810.826)
    (170,815.981)
    (171,797.483)
    (172,817.604)
    (173,838.694)
    (174,828.856)
    (175,849.441)
    (176,842.279)
    (177,856.009)
    (178,858.389)
    (179,894.47)
    (180,883.063)
    (181,896.185)
    (182,926.195)
    (183,926.959)
    (184,910.897)
    (185,924.551)
    (186,950.556)
    (187,957.748)
    (188,953.535)
    (189,989.368)
    (190,985.79)
    (191,991.567)
    (192,1002.588)
    (193,1017.112)
    (194,1009.026)
    (195,1021.338)
    (196,1022.348)
    (197,1030.098)
    (198,1070.731)
    (199,1071.036)
    (200,1069.302)
    (201,1301.97)
    (202,1547.577)
    (203,1777.555)
    (204,2050.764)
    (205,2285.434)
    (206,2569.404)
    (207,2782.322)
    (208,3003.612)
    (209,3226.681)
    (210,3474.625)
    (211,3562.618)
    (212,3532.088)
    (213,3545.228)
    (214,3597.646)
    (215,3612.348)
    (216,3504.13)
    (217,3568.801)
    (218,3513.497)
    (219,3480.446)
    (220,3586.579)
    (221,3526.023)
    (222,3536.731)
    (223,3567.555)
    (224,3603.796)
    (225,3576.759)
    (226,3613.169)
    (227,3529.54)
    (228,3605.99)
    (229,3520.377)
    (230,3631.513)
    (231,3596.603)
    (232,3532.095)
    (233,3639.659)
    (234,3611.64)
    (235,3546.265)
    (236,3543.331)
    (237,3589.969)
    (238,3522.158)
    (239,3551.154)
    (240,3585.286)
};
\addlegendentry{Our NonCvx model~\NoHyper\eqref{eq:fsb-nc}\endNoHyper}

\addplot[
    brown!80!black,
    dashed,
    thick,
    mark=none
]
coordinates {
    (5,3600)
    (240,3600)
};
\addlegendentry{Time limit (1 h)}

\addplot[only marks, blue, mark=triangle, mark size=2pt, mark options={fill=white}, forget plot] coordinates {(46,3600)};
\node[anchor=south west, font=\scriptsize, blue] at (axis cs:46,3600) {$>1$ h};

\end{semilogyaxis}
\end{tikzpicture}

==> Figures/figureRC_LEDM.tex <==
% $Z \leq$ \begin{tikzpicture}[baseline=-\the\dimexpr\fontdimen22\textfont2\relax ] 
% \matrix (m)[matrix of math nodes,left delimiter=(,right delimiter=)]
% {
% 0 & 0 & 0 & 1 & 1 \\
% 0 & 0 & 0 & 1 & 1 \\
% 0 & 0 & 0 & 1 & 1 \\
% 0 & 0 & 0 & 0 & 0 \\
% 0 & 0 & 0 & 0 & 0 \\
% }; \begin{pgfonlayer}{myback}
% \fhighlight[orange]{m-1-4}{m-3-5}
% \end{pgfonlayer}\end{tikzpicture}  +
% \begin{tikzpicture}[baseline=-\the\dimexpr\fontdimen22\textfont2\relax ]
% \matrix (m)[matrix of math nodes,left delimiter=(,right delimiter=)]
% {
% 0 & 1 & 1 & 0 & 0 \\
% 0 & 0 & 0 & 0 & 0 \\
% 0 & 0 & 0 & 0 & 0 \\
% 0 & 1 & 1 & 0 & 0 \\
% 0 & 1 & 1 & 0 & 0 \\
% }; \begin{pgfonlayer}{myback}
% \fhighlight[green]{m-1-2}{m-1-3}
% \fhighlight[green]{m-4-2}{m-5-3}
% \end{pgfonlayer} \end{tikzpicture} + \begin{tikzpicture}[baseline=-\the\dimexpr\fontdimen22\textfont2\relax ]
% \matrix (m)[matrix of math nodes,left delimiter=(,right delimiter=)]
% {
% 0 & 0 & 0 & 0 & 0 \\
% 1 & 0 & 1 & 0 & 1 \\
% 0 & 0 & 0 & 0 & 0 \\
% 1 & 0 & 1 & 0 & 1 \\
% 0 & 0 & 0 & 0 & 0 \\
% }; \begin{pgfonlayer}{myback}
% \fhighlight[pink]{m-2-1}{m-2-1}
% \fhighlight[pink]{m-2-3}{m-2-3}
% \fhighlight[pink]{m-2-5}{m-2-5}
% \fhighlight[pink]{m-4-1}{m-4-1}
% \fhighlight[pink]{m-4-3}{m-4-3}
% \fhighlight[pink]{m-4-5}{m-4-5}
% \end{pgfonlayer}\end{tikzpicture} 

% \vspace{\baselineskip}

% + \begin{tikzpicture}[baseline=-\the\dimexpr\fontdimen22\textfont2\relax ]
% \matrix (m)[matrix of math nodes,left delimiter=(,right delimiter=)]
% {
% 0 & 0 & 0 & 0 & 0 \\
% 0 & 0 & 0 & 0 & 0 \\
% 1 & 1 & 0 & 1 & 0 \\
% 0 & 0 & 0 & 0 & 0 \\
% 1 & 1 & 0 & 1 & 0 \\
% };\begin{pgfonlayer}{myback}
% \fhighlight[cyan]{m-3-1}{m-3-2}
% \fhighlight[cyan]{m-3-4}{m-3-4}
% \fhighlight[cyan]{m-5-1}{m-5-2}
% \fhighlight[cyan]{m-5-4}{m-5-4}
% \end{pgfonlayer}
% \end{tikzpicture} = \begin{tikzpicture}[baseline=-\the\dimexpr\fontdimen22\textfont2\relax ]
% \matrix (m)[matrix of math nodes,left delimiter=(,right delimiter=)]
% {
% 0 & 1 & 1 & 1 & 1 \\
% 1 & 0 & 1 & 1 & 2 \\
% 1 & 1 & 0 & 2 & 0 \\
% 1 & 1 & 2 & 0 & 1 \\
% 1 & 2 & 1 & 1 & 0 \\
% };\begin{pgfonlayer}{myback}
% \fhighlight[orange]{m-1-4}{m-3-5}
% \fhighlight[green]{m-1-2}{m-1-3}
% \fhighlight[green]{m-4-2}{m-5-3}
% \fhighlight[pink]{m-2-1}{m-2-1}
% \fhighlight[pink]{m-2-3}{m-2-3}
% \fhighlight[pink]{m-2-5}{m-2-5}
% \fhighlight[pink]{m-4-1}{m-4-1}
% \fhighlight[pink]{m-4-3}{m-4-3}
% \fhighlight[pink]{m-4-5}{m-4-5}
% \fhighlight[cyan]{m-3-1}{m-3-2}
% \fhighlight[cyan]{m-3-4}{m-3-4}
% \fhighlight[cyan]{m-5-1}{m-5-2}
% \fhighlight[cyan]{m-5-4}{m-5-4}
% \end{pgfonlayer}
% \end{tikzpicture} $\leq X$


\begin{tikzpicture}[scale=0.9, every node/.style={font=\small}]
    \def\s{0.42} % cell size

    % ---------- LEFT PANEL: Z = bin(M5) ----------
    \begin{scope}[shift={(0,0)}]
    \node[font=\small\bfseries] at (1.05,-2.5) {$Z=\bin(M_5)$};

    % Base grid with values
    \foreach \i in {0,...,4}{
        \foreach \j in {0,...,4}{
            \pgfmathtruncatemacro{\r}{\i+1}
            \pgfmathtruncatemacro{\c}{\j+1}
            \draw[black!45] (\j*\s,-\i*\s) rectangle ++(\s,-\s);
            \ifnum\r=\c
                \node at (\j*\s+0.5*\s,-\i*\s-0.5*\s) {\scriptsize 0};
            \else
                \node at (\j*\s+0.5*\s,-\i*\s-0.5*\s) {\scriptsize 1};
            \fi
        }
    }

    % Rectangle R1 = {1,2,3} x {4,5}
    \foreach \r in {1,2,3}{
        \foreach \c in {4,5}{
            \fill[orange!45, opacity=0.45] ({(\c-1)*\s},{-(\r-1)*\s}) rectangle ++(\s,-\s);
        }
    }

    % Rectangle R2 = {1,4,5} x {2,3}
    \foreach \r in {1,4,5}{
        \foreach \c in {2,3}{
            \fill[green!50!black!35, opacity=0.40] ({(\c-1)*\s},{-(\r-1)*\s}) rectangle ++(\s,-\s);
        }
    }

    % Rectangle R3 = {2,4} x {1,3,5}
    \foreach \r in {2,4}{
        \foreach \c in {1,3,5}{
            \fill[magenta!45, opacity=0.35] ({(\c-1)*\s},{-(\r-1)*\s}) rectangle ++(\s,-\s);
        }
    }

    % Rectangle R4 = {3,5} x {1,2,4}
    \foreach \r in {3,5}{
        \foreach \c in {1,2,4}{
            \fill[cyan!45, opacity=0.40] ({(\c-1)*\s},{-(\r-1)*\s}) rectangle ++(\s,-\s);
        }
    }

    % Grid and values again on top for readability
    \foreach \i in {0,...,4}{
        \foreach \j in {0,...,4}{
            \pgfmathtruncatemacro{\r}{\i+1}
            \pgfmathtruncatemacro{\c}{\j+1}
            \draw[black!45] (\j*\s,-\i*\s) rectangle ++(\s,-\s);
            \ifnum\r=\c
                \node at (\j*\s+0.5*\s,-\i*\s-0.5*\s) {\scriptsize 0};
            \else
                \node at (\j*\s+0.5*\s,-\i*\s-0.5*\s) {\scriptsize 1};
            \fi
        }
    }

    % Row/column labels
    \foreach \i in {1,...,5}{
        \node[left]  at (-0.08,{-((\i-1)*\s+\s/2)}) {\scriptsize \i};
        \node[above] at ({(\i-1)*\s+\s/2},0.08) {\scriptsize \i};
    }
\end{scope}

    % ---------- MIDDLE PANEL: U ----------
    \begin{scope}[shift={(4.0,0)}]
        \node[font=\small\bfseries] at (0.84,-2.5) {$U$};

        % grid 5x4
        \foreach \i in {0,...,4}{
            \foreach \j in {0,...,3}{
                \draw[black!45] (\j*\s,-\i*\s) rectangle ++(\s,-\s);
            }
        }

        % col 1 : rows 1,2,3 (orange)
        \foreach \r in {1,2,3}{
            \fill[orange!55] (0,{-(\r-1)*\s}) rectangle ++(\s,-\s);
            \node at (0.5*\s,{-(\r-1)*\s-0.5*\s}) {\scriptsize 1};
        }
        \foreach \r in {4,5}{
            \fill[white] (0,{-(\r-1)*\s}) rectangle ++(\s,-\s);
            \node at (0.5*\s,{-(\r-1)*\s-0.5*\s}) {\scriptsize 0};
        }

        % col 2 : rows 1,4,5 (green)
        \foreach \r in {1,4,5}{
            \fill[green!50!black!35] (\s,{-(\r-1)*\s}) rectangle ++(\s,-\s);
            \node at (1.5*\s,{-(\r-1)*\s-0.5*\s}) {\scriptsize 1};
        }
        \foreach \r in {2,3}{
            \fill[white] (\s,{-(\r-1)*\s}) rectangle ++(\s,-\s);
            \node at (1.5*\s,{-(\r-1)*\s-0.5*\s}) {\scriptsize 0};
        }

        % col 3 : rows 2,4 (magenta)
        \foreach \r in {2,4}{
            \fill[magenta!45] (2*\s,{-(\r-1)*\s}) rectangle ++(\s,-\s);
            \node at (2.5*\s,{-(\r-1)*\s-0.5*\s}) {\scriptsize 1};
        }
        \foreach \r in {1,3,5}{
            \fill[white] (2*\s,{-(\r-1)*\s}) rectangle ++(\s,-\s);
            \node at (2.5*\s,{-(\r-1)*\s-0.5*\s}) {\scriptsize 0};
        }

        % col 4 : rows 3,5 (cyan)
        \foreach \r in {3,5}{
            \fill[cyan!45] (3*\s,{-(\r-1)*\s}) rectangle ++(\s,-\s);
            \node at (3.5*\s,{-(\r-1)*\s-0.5*\s}) {\scriptsize 1};
        }
        \foreach \r in {1,2,4}{
            \fill[white] (3*\s,{-(\r-1)*\s}) rectangle ++(\s,-\s);
            \node at (3.5*\s,{-(\r-1)*\s-0.5*\s}) {\scriptsize 0};
        }

        % labels
        \foreach \i in {1,...,5}{
            \node[left] at (-0.08,{-((\i-1)*\s+\s/2)}) {\scriptsize \i};
        }
        \foreach \j in {1,...,4}{
            \node[above] at ({(\j-1)*\s+\s/2},0.08) {\scriptsize \j};
        }
    \end{scope}

    % ---------- RIGHT PANEL: V ----------
    \begin{scope}[shift={(6.7,0)}]
        \node[font=\small\bfseries] at (1.05,-2.5) {$V$};

        % grid 4x5
        \foreach \i in {0,...,3}{
            \foreach \j in {0,...,4}{
                \draw[black!45] (\j*\s,-\i*\s) rectangle ++(\s,-\s);
            }
        }

        % row 1 : cols 4,5 (orange)
        \foreach \c in {4,5}{
            \fill[orange!55] ({(\c-1)*\s},0) rectangle ++(\s,-\s);
            \node at ({(\c-1)*\s+0.5*\s},-0.5*\s) {\scriptsize 1};
        }
        \foreach \c in {1,2,3}{
            \fill[white] ({(\c-1)*\s},0) rectangle ++(\s,-\s);
            \node at ({(\c-1)*\s+0.5*\s},-0.5*\s) {\scriptsize 0};
        }

        % row 2 : cols 2,3 (green)
        \foreach \c in {2,3}{
            \fill[green!50!black!35] ({(\c-1)*\s},-\s) rectangle ++(\s,-\s);
            \node at ({(\c-1)*\s+0.5*\s},-1.5*\s) {\scriptsize 1};
        }
        \foreach \c in {1,4,5}{
            \fill[white] ({(\c-1)*\s},-\s) rectangle ++(\s,-\s);
            \node at ({(\c-1)*\s+0.5*\s},-1.5*\s) {\scriptsize 0};
        }

        % row 3 : cols 1,3,5 (magenta)
        \foreach \c in {1,3,5}{
            \fill[magenta!45] ({(\c-1)*\s},-2*\s) rectangle ++(\s,-\s);
            \node at ({(\c-1)*\s+0.5*\s},-2.5*\s) {\scriptsize 1};
        }
        \foreach \c in {2,4}{
            \fill[white] ({(\c-1)*\s},-2*\s) rectangle ++(\s,-\s);
            \node at ({(\c-1)*\s+0.5*\s},-2.5*\s) {\scriptsize 0};
        }

        % row 4 : cols 1,2,4 (cyan)
        \foreach \c in {1,2,4}{
            \fill[cyan!45] ({(\c-1)*\s},-3*\s) rectangle ++(\s,-\s);
            \node at ({(\c-1)*\s+0.5*\s},-3.5*\s) {\scriptsize 1};
        }
        \foreach \c in {3,5}{
            \fill[white] ({(\c-1)*\s},-3*\s) rectangle ++(\s,-\s);
            \node at ({(\c-1)*\s+0.5*\s},-3.5*\s) {\scriptsize 0};
        }

        % labels
        \foreach \i in {1,...,4}{
            \node[left] at (-0.08,{-((\i-1)*\s+\s/2)}) {\scriptsize \i};
        }
        \foreach \j in {1,...,5}{
            \node[above] at ({(\j-1)*\s+\s/2},0.08) {\scriptsize \j};
        }
    \end{scope}
\end{tikzpicture}

==> Figures/figureSSB_LEDM5.tex <==
% % Colors ok for colorblind and grayscale printing
% % \definecolor{mypurple}{rgb}{0.5961,0.3059,0.6392}%
% % \definecolor{mygreen}{rgb}{0.7020,0.8706,0.4118}%
% % \definecolor{myorange}{rgb}{0.9843,0.5020,0.4471}%

% \begin{tikzpicture}[scale=0.6,xscale=0.45]

% % define points
% \coordinate (A0) at (0,2.54058);
% \coordinate (A1) at (1,1.44836);
% \coordinate (A2) at (2,2.33284);
% \coordinate (A3) at (3,1.33457);
% \coordinate (A4) at (4,2.00000);
% \coordinate (A5) at (5,1.01484);
% \coordinate (A6) at (6,2.00000);
% \coordinate (A7) at (7,2.07005);
% \coordinate (A8) at (8,1.78499);
% \coordinate (A9) at (9,2.37981);
% \coordinate (A10) at (10,2.45445);
% \coordinate (A11) at (11,2.18716);
% \coordinate (A12) at (12,1.93765);
% \coordinate (A13) at (13,2.59931);
% \coordinate (A14) at (14,2.85998);
% \coordinate (A15) at (15,2.62152);
% \coordinate (A16) at (16,2.21738);
% \coordinate (A17) at (17,3.38509);
% \coordinate (A18) at (18,3.54970);
% \coordinate (A19) at (19,3.54139);
% \coordinate (A20) at (20,3.03647);
% \coordinate (A21) at (21,3.54112);
% \coordinate (A22) at (22,2.99049);
% \coordinate (A23) at (23,3.19111);
% \coordinate (A24) at (24,3.11997);
% \coordinate (A25) at (25,3.00803);
% \coordinate (A26) at (26,3.58250);
% \coordinate (A27) at (27,3.90188);
% \coordinate (A28) at (28,3.96185);
% \coordinate (A29) at (29,4.00701);
% \coordinate (A30) at (30,3.91169);
% \coordinate (A31) at (31,3.97326);
% \coordinate (A32) at (32,3.97900);
% \coordinate (A33) at (33,4.03020);
% \coordinate (A34) at (34,4.10619);
% \coordinate (A35) at (35,4.01819);
% \coordinate (A36) at (36,4.18516);
% \coordinate (A37) at (37,4.18569);

% % horizontal axis
% \draw[->] (0,0) -- (42,0) node[anchor=south] {iterations};
% \foreach \x in {0,5,...,40} \draw (\x,0.15) -- (\x,-0.15) node[below] {\scriptsize\x};
% % vertical axis
% \draw[->] (0,0) node[anchor=east] {} -- (0,5) node[anchor=east] {$\frac{\langle L,X\rangle}{\langle L, R^+\rangle}$};
% \foreach \y in {0,1,2,3,4} \draw (-0.15,\y) -- (0.15,\y) node[left] {\scriptsize\y};

% \draw[color=black!30, dashed] (0,1) -- (40,1);
% \draw[color=black!30, dashed] (0,2) -- (40,2);
% \draw[color=black!30, dashed] (0,3) -- (40,3);
% \draw[color=black!30, dashed] (0,4) -- (40,4);

% % draw lines
% \draw[thick] (A0) -- (A1)
%              (A1) -- (A2)
%              (A2) -- (A3)
%              (A3) -- (A4)
%              (A4) -- (A5)
%              (A5) -- (A6)
%              (A6) -- (A7)
%              (A7) -- (A8)
%              (A8) -- (A9)
%              (A9) -- (A10)
%              (A10) -- (A11)
%              (A11) -- (A12)
%              (A12) -- (A13)
%              (A13) -- (A14)
%              (A14) -- (A15)
%              (A15) -- (A16)
%              (A16) -- (A17)
%              (A17) -- (A18)
%              (A18) -- (A19)
%              (A19) -- (A20)
%              (A20) -- (A21)
%              (A21) -- (A22)
%              (A22) -- (A23)
%              (A23) -- (A24)
%              (A24) -- (A25)
%              (A25) -- (A26)
%              (A26) -- (A27)
%              (A27) -- (A28)
%              (A28) -- (A29)
%              (A29) -- (A30)
%              (A30) -- (A31)
%              (A31) -- (A32)
%              (A32) -- (A33)
%              (A33) -- (A34)
%              (A34) -- (A35)
%              (A35) -- (A36)
%              (A36) -- (A37);
% \end{tikzpicture}



\begin{tikzpicture}
\begin{axis}[
    width=11.5cm,
    height=6.2cm,
    xmin=0, xmax=29,
    ymin=0.5, ymax=20.5,
    xtick={0,5,10,15,20,25,29},
    ytick={1,4,10,15,20},
    xlabel={Iterations (number of rank-one matrices in $\mathcal{\tilde{R}}$)},
    ylabel={Value},
    ymajorgrids=true,
    xmajorgrids=false,
    grid style={dotted, gray},
    axis y line*=left,
    axis x line*=bottom,
    tick align=outside,
    legend style={
        draw=none,
        fill=none,
        font=\small,
        at={(0.97,0.97)},
        anchor=north east
    },
]

% Restricted master value
\addplot[
    thick,
    blue!70!black,
    mark=*,
    mark size=1.8pt,
] coordinates {
    (0,20.0000000)
    (1,15.6473785)
    (2,11.2947555)
    (3,11.2947546)
    (4,11.2947515)
    (5,10.8318759)
    (6,9.5331035)
    (7,8.5481356)
    (8,8.0075949)
    (9,7.5447188)
    (10,6.4989379)
    (11,5.8347771)
    (12,5.5009619)
    (13,5.1583583)
    (14,5.0786067)
    (15,4.7832512)
    (16,4.6933825)
    (17,4.4256725)
    (18,4.3352283)
    (19,4.2886949)
    (20,4.2745142)
    (21,4.2481198)
    (22,4.2230155)
    (23,4.2213600)
    (24,4.2040829)
    (25,4.1941182)
    (26,4.1919855)
    (27,4.1894815)
    (28,4.1894815)
    (29,4.1856952)
};
\addlegendentry{$\langle L,X\rangle$}

% Partial certificate
\addplot[
    thick,
    orange!85!black,
    dashed,
    mark=square*,
    mark size=1.6pt,
] coordinates {
    (0,3.7364848)
    (1,2.9233099)
    (2,2.1101345)
    (3,2.1101343)
    (4,2.4167077)
    (5,2.3073820)
    (6,2.0397725)
    (7,1.8209046)
    (8,1.7133635)
    (9,1.7956255)
    (10,1.3905601)
    (11,1.3335728)
    (12,1.3327819)
    (13,1.2239717)
    (14,1.3592739)
    (15,1.5457049)
    (16,1.3895539)
    (17,1.4249293)
    (18,1.8085652)
    (19,2.6714191)
    (20,3.6410910)
    (21,3.4497878)
    (22,3.5105720)
    (23,3.2570134)
    (24,3.3926986)
    (25,3.7093962)
    (26,4.0475232)
    (27,3.8227640)
    (28,4.1423720)
    (29,4.1856944)
};
\addlegendentry{$\langle L,X\rangle/ \bar{\alpha}$}

\end{axis}
\end{tikzpicture}

==> Figures/ncfsLEDM.tex <==
%     \begin{tikzpicture}
%   \matrix (magic) [matrix of nodes,nodes={align=center,font=\sffamily,
%   minimum width=1.2\wd\tlbox,minimum height=1.6\ht\tlbox,inner sep=0pt},column sep=0.2em, row sep=0.2em]
%   {
%   |[inner sep=0pt]|\usebox\tlbox
%     & & & 0 & 0 & 0 & 0 & 1  \\
%     & & $H$ & 0 & 0 & 1 & 0 & 0 \\
%     & $W$ & & 0 & 0 & 0 & 1 & 0 \\
%     0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
%     0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
%     1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
%     0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 \\
%     0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 \\
% };
% \draw[thick] (magic-4-1.north west) -- (magic-4-8.north east);
% \draw[thick] (magic-1-4.north west) -- (magic-8-4.south west);
% \draw[thick] (magic-1-4.north west) -- (magic-1-8.north east);
% \draw[thick] (magic-4-1.north west) -- (magic-8-1.south west);
% \draw[thick] (magic-8-1.south west) -- (magic-8-8.south east);
% \draw[thick] (magic-1-8.north east) -- (magic-8-8.south east);
% \draw[blue,thick] (magic-6-8.north west) rectangle (magic-6-8.south east);
% \draw[blue,thick] (magic-7-6.north west) rectangle (magic-7-6.south east);
% \draw[blue,thick] (magic-8-7.north west) rectangle (magic-8-7.south east);
% \end{tikzpicture}
\begin{tikzpicture}[scale=0.9, every node/.style={font=\small}]
    % Parameters
    \def\s{0.42} % cell size

    % ---------- LEFT PANEL: support Z = bin(M5) ----------
    \begin{scope}[shift={(0,0)}]
        \node[font=\small\bfseries] at (1.05,-2.5) {$Z=\bin(M_5)$};

        % grid
        \foreach \i in {0,...,4}{
            \foreach \j in {0,...,4}{
                % default: support = 1 off diagonal
                \pgfmathtruncatemacro{\row}{\i+1}
                \pgfmathtruncatemacro{\col}{\j+1}
                \ifnum\row=\col
                    \fill[red!10] (\j*\s,-\i*\s) rectangle ++(\s,-\s);
                    \draw[red!70!black, thick] (\j*\s,-\i*\s) rectangle ++(\s,-\s);
                \else
                    \fill[gray!15] (\j*\s,-\i*\s) rectangle ++(\s,-\s);
                    \draw[black!50] (\j*\s,-\i*\s) rectangle ++(\s,-\s);
                \fi
            }
        }

        % selected fooling-set entries: (1,2), (2,3), (3,1)
        \foreach \r/\c in {1/2,2/3,3/1}{
            \pgfmathsetmacro{\x}{(\c-1)*\s}
            \pgfmathsetmacro{\y}{-(\r-1)*\s}
            \fill[blue!55] (\x,\y) rectangle ++(\s,-\s);
            \draw[blue!80!black, thick] (\x,\y) rectangle ++(\s,-\s);
        }

        % labels rows / columns
        \foreach \i in {1,...,5}{
            \node[left]  at (-0.08,{-((\i-1)*\s+\s/2)}) {\scriptsize \i};
            \node[above] at ({(\i-1)*\s+\s/2},0.08) {\scriptsize \i};
        }

        % tiny legend
        %\node[align=left, anchor=west, font=\scriptsize] at (2.45,-0.2) {
            %blue: selected entries\\
            %red: zero witnesses
        %};
    \end{scope}

    % ---------- MIDDLE PANEL: U ----------
    \begin{scope}[shift={(4.2,0)}]
        \node[font=\small\bfseries] at (0.63,-2.5) {$U$};

        % grid 5x3
        \foreach \i in {0,...,4}{
            \foreach \j in {0,...,2}{
                \draw[black!50] (\j*\s,-\i*\s) rectangle ++(\s,-\s);
            }
        }

        % ones at (1,1), (2,2), (3,3)
        \foreach \r/\c in {1/1,2/2,3/3}{
            \pgfmathsetmacro{\x}{(\c-1)*\s}
            \pgfmathsetmacro{\y}{-(\r-1)*\s}
            \fill[blue!55] (\x,\y) rectangle ++(\s,-\s);
            \draw[blue!80!black, thick] (\x,\y) rectangle ++(\s,-\s);
            \node at (\x+0.5*\s,\y-0.5*\s) {\scriptsize 1};
        }

        % labels
        \foreach \i in {1,...,5}{
            \node[left] at (-0.08,{-((\i-1)*\s+\s/2)}) {\scriptsize \i};
        }
        \foreach \j in {1,...,3}{
            \node[above] at ({(\j-1)*\s+\s/2},0.08) {\scriptsize \j};
        }
    \end{scope}

    % ---------- RIGHT PANEL: V ----------
    \begin{scope}[shift={(6.4,0)}]
        \node[font=\small\bfseries] at (1.05,-2.5) {$V$};

        % grid 3x5
        \foreach \i in {0,...,2}{
            \foreach \j in {0,...,4}{
                \draw[black!50] (\j*\s,-\i*\s) rectangle ++(\s,-\s);
            }
        }

        % ones at (1,2), (2,3), (3,1)
        \foreach \r/\c in {1/2,2/3,3/1}{
            \pgfmathsetmacro{\x}{(\c-1)*\s}
            \pgfmathsetmacro{\y}{-(\r-1)*\s}
            \fill[blue!55] (\x,\y) rectangle ++(\s,-\s);
            \draw[blue!80!black, thick] (\x,\y) rectangle ++(\s,-\s);
            \node at (\x+0.5*\s,\y-0.5*\s) {\scriptsize 1};
        }

        % labels
        \foreach \i in {1,...,3}{
            \node[left] at (-0.08,{-((\i-1)*\s+\s/2)}) {\scriptsize \i};
        }
        \foreach \j in {1,...,5}{
            \node[above] at ({(\j-1)*\s+\s/2},0.08) {\scriptsize \j};
        }
    \end{scope}
\end{tikzpicture}
